A new way to evaluate MOY graphs

We define a new way to evaluate MOY graphs. We prove that this new evaluation coincides with the classical evaluation by checking some skein relations. As a consequence, we prove a formula which relates the $\mathfrak{sl}_N$ and $\mathfrak{sl}_{N-1}$-evaluations of MOY graphs.

==> moy_square8.tex <==
\begin{scope}
\coordinate (B1) at (-1,0);
\coordinate (B2) at (1,0);
\coordinate (C1) at (-1,1);
\coordinate (D1) at (-1,2);
\coordinate (C2) at (1,1);
\coordinate (D2) at (1,2);
\coordinate (T1) at (-1,3);
\coordinate (T2) at (1,3);
\draw[->] (B1) -- (C1) node[at start, below] {\tiny{$C\sqcup Z\sqcup Y$}};
\draw[<-] (D1) -- (C1) node[midway, left   ] {\tiny{$C\sqcup X_1\sqcup Y\sqcup Z \sqcup T$}};
\draw[->] (D1) -- (T1) node[at end , above ] {\tiny{$C\sqcup T\sqcup Y$}};
\draw[<-] (C2) -- (B2) node[at end, below] {\tiny{$C\sqcup X_1\sqcup X_2\sqcup T$}};
\draw[->] (C2) -- (D2) node[midway, right] {\tiny{$C\sqcup X_2$}};
\draw[<-] (T2) -- (D2) node[at start, above] {\tiny{$C\sqcup X_1 \sqcup X_2 \sqcup Z$}};
\draw[<-] (D2) -- (D1) node[midway, above] {\tiny{$X_1 \sqcup Z$}};
\draw[<-] (C1) -- (C2) node[midway, below] {\tiny{$X_1\sqcup T$}};
%\node[below] at (0, -1) {$\Gamma$};
\end{scope}


==> moy_square9.tex <==
\begin{scope}
\coordinate (B1) at (-1,0);
\coordinate (B2) at (1,0);
\coordinate (C1) at (-1,1);
\coordinate (D1) at (-1,2);
\coordinate (C2) at (1,1);
\coordinate (D2) at (1,2);
\coordinate (T1) at (-1,3);
\coordinate (T2) at (1,3);
\draw[->] (B1) -- (C1) node[at start, below] {\tiny{$C\sqcup   Y_1\sqcup Y_2 \sqcup Z$}};
\draw[<-] (D1) -- (C1) node[midway, left   ] {\tiny{$C\sqcup   Y_1$}};
\draw[->] (D1) -- (T1) node[at end , above ] {\tiny{$C\sqcup   T\sqcup Y_1$}};
\draw[<-] (C2) -- (B2) node[at end, below] {\tiny{$C\sqcup   X\sqcup T $}};
\draw[->] (C2) -- (D2) node[midway, right] {\tiny{$C\sqcup    X \sqcup Y_2 \sqcup Z \sqcup T$}};
\draw[<-] (T2) -- (D2) node[at start, above] {\tiny{$C\sqcup   X \sqcup Z $}};
\draw[->] (D2) -- (D1) node[midway, above] {\tiny{$Y_2\sqcup T$}};
\draw[->] (C1) -- (C2) node[midway, below] {\tiny{$Y_2\sqcup Z$}};
%\node[below] at (0, -1) {$\Gamma$};
\end{scope}


==> moy_writhe.tex <==
\begin{scope}
  \coordinate (A) at (0,0);
  \coordinate (B) at (0,2);
  \coordinate (C) at (0,4);
  \coordinate (D) at (0,6);
  \node at (0, -1.5) {$\Gamma$};
  \draw[->] (A) -- (B) node[midway, left] {$4$};
  \draw[->] (C) -- (D) node[midway, left] {$4$};
  \draw[->] (B) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C) node[midway, left] {$3$};
  \draw[->] (B) .. controls +(-0.5,0.5) and +(-0.5,-0.5) .. (C) node[midway, left] {$1$};
  \draw[->] (D) .. controls +(1.5,1.5) and +(1.5,-1.5) .. (A) node[midway, left] {$2$};
  \draw[->] (D) .. controls +(-1.5,1.5) and +(-1.5,-1.5) .. (A) node[midway, left] {$2$};
\end{scope}

\begin{scope}[xshift = 5cm]
  \coordinate (A1) at (-0.15,0);
  \coordinate (A2) at (-0.05,0);
  \coordinate (A4) at (+0.15,0);
  \coordinate (A3) at (+0.05,0);
  \coordinate (B1) at (-0.15,2);
  \coordinate (B2) at (-0.05,2);
  \coordinate (B4) at (+0.15,2);
  \coordinate (B3) at (+0.05,2);
  \coordinate (C1) at (-0.15,4);
  \coordinate (C2) at (-0.05,4);
  \coordinate (C4) at (+0.15,4);
  \coordinate (C3) at (+0.05,4);
  \coordinate (D1) at (-0.15,6);
  \coordinate (D2) at (-0.05,6);
  \coordinate (D4) at (+0.15,6);
  \coordinate (D3) at (+0.05,6);
  \draw[->] (A1) -- (B1);
  \draw[->] (A2) -- (B2);
  \draw[->] (A3) -- (B3);
  \draw[->] (A4) -- (B4);
  \draw[->] (C1) -- (D1);
  \draw[->] (C2) -- (D2);
  \draw[->] (C3) -- (D3);
  \draw[->] (C4) -- (D4);
 % \draw[->] (B1) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C1); 
  \draw[->] (B1) .. controls +(-0.5,0.5) and +(-0.5,-0.5) .. (C1);
 % \draw[->] (B2) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C2); 
  \draw[->] (B2) .. controls +(-0.5,0.5) and +(-0.5,-0.5) .. (C2);
%  \draw[->] (B3) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C3); 
  \draw[->] (B3) .. controls +(-0.5,0.5) and +(-0.5,-0.5) .. (C3);
  \draw[->] (B4) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (C4); 
%c  \draw[->] (B4) .. controls +(-0.5,0.5) and +(-0.5,-0.5) .. (C4);
   \draw[->] (D3) .. controls +(1.65,1.9) and +(1.65,-1.9) .. (A3);
   \draw[->] (D4) .. controls +(1.4,1.3) and +(1.4,-1.3) .. (A4);
   \draw[->] (D1) .. controls +(-1.4,1.3) and +(-1.4,-1.3) .. (A1);
   \draw[->] (D2) .. controls +(-1.65,1.9) and +(-1.65,-1.9) .. (A2);
\end{scope}
